Evaluating Interval-based Tokenization for Pitch Representation in Symbolic Music Analysis

Symbolic music analysis tasks are often performed by models originally developed for Natural Language Processing, such as Transformers. Such models require the input data to be represented as sequences, which is achieved through a process of tokenization. Tokenization strategies for symbolic music often rely on absolute MIDI values to represent pitch information. However, music research largely promotes the benefit of higher-level representations such as melodic contour and harmonic relations for which pitch intervals turn out to be more expressive than absolute pitches. In this work, we introduce a general framework for building interval-based tokenizations. By evaluating these tokenizations on three music analysis tasks, we show that such interval-based tokenizations improve model performances and facilitate their explainability.

==> figs/pgf_best_ref.tex <==
\pgfplotsset{%
  every axis legend/.append style ={%
    anchor = north west,%
    at = {(0.02,0.97)}%
  },
  /pgf/number format/.cd,
  use comma,
  1000 sep = {\,},
  min exponent for 1000 sep = 4,
}

\pgfplotsset{
  discard if/.style 2 args={
    x filter/.code={
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb
      \def\pgfmathresult{inf}
      \fi
    }
  },
  discard if not/.style 2 args={
    x filter/.code={
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb
      \else
      \def\pgfmathresult{inf}
      \fi
    }
  }
}

\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

\pgfplotsset{axis line on top/.style={
  axis line style=transparent,
  ticklabel style=transparent,
  tick style=transparent,
  axis on top=false,
  after end axis/.append code={
    \pgfplotsset{axis line style=opaque,
      ticklabel style=opaque,
      tick style=opaque,
      grid=none}
    \pgfplotsdrawaxis}
  }
}


\definecolor{tab-1}{HTML}{3274a1} %
\definecolor{tab-2}{HTML}{e1802c} %
\definecolor{tab-3}{HTML}{2ca02c} %
\definecolor{tab-4}{HTML}{d62728} %
\definecolor{tab-5}{HTML}{9467bd} %
\definecolor{tab-6}{HTML}{8c564b} %
\definecolor{tab-7}{HTML}{e377c2} %
\definecolor{tab-8}{HTML}{7f7f7f} %
\definecolor{tab-9}{HTML}{bcbd22} %
\definecolor{tab-10}{HTML}{17becf} %

\newcommand\tinier{\fontsize{5pt}{5pt}\selectfont}

\centering
\tikzsetnextfilename{pgf_phrase_segmentation_best}
\begin{tikzpicture}
  \begin{axis}[
      axis line on top,
      ybar,
      align=center,
      bar width=10pt,
      ylabel={\# best models},
      xlabel={},
      xtick=data,
      symbolic x coords={Absolute, Melody, Skyline, Bottom-line},
      xticklabels={Absolute, Melody, Skyline, Bottom-\\line},
      xticklabel style={align=center},
      ytick={2,4,6,8,10,12},
      ymin=0, ymax=12,
      enlarge x limits=0.15,
      tick pos=left,
      cycle list name=color list,
      width=.55\linewidth,height=2.7cm,
      title style={
            yshift=-.5em
        },
      title={\scriptsize Start-of-phrase detection},
      axis line style = {gray},
      x tick label style={
        rotate=0,
        anchor=north,
        font=\tinier,
        yshift=.3em
      },
      xtick style={draw=none},
      y tick label style={
        rotate=0,
        font=\tinier
      },
      y label style={
        at={(axis description cs:-.15,.5)},anchor=south,
        font=\scriptsize
      },
      x label style={
        font=\scriptsize
      },
      grid=both,
      grid style={line width=.1pt, draw=gray!20},
    ]

    \addplot+[
    tab-1,fill=tab-1,  
    ]
    table[
      col sep=comma,
      x=reference_txt,
      y=best,
    ] {data/phrase_segmentation_best.csv};

  \end{axis}
\end{tikzpicture}
\tikzsetnextfilename{pgf_chord_identification_best}
\begin{tikzpicture}
  \begin{axis}[
      axis line on top,
      ybar,
      align=center,
      bar width=10pt,
      ylabel={},
      xlabel={},
      xtick=data,
      symbolic x coords={Absolute, Melody, Skyline, Bottom-line},
      xticklabels={Absolute, Melody, Skyline, Bottom-\\line},
      xticklabel style={align=center},
      ytick={2,4,6,8,10,12},
      ymin=0, ymax=12,
      enlarge x limits=0.15,
      tick pos=left,
      cycle list name=color list,
      width=.55\linewidth,height=2.7cm,
      title style={
            yshift=-.5em
        },
      title={\scriptsize Chord inversion identification},
      axis line style = {gray},
      x tick label style={
        rotate=0,
        anchor=north,
        font=\tinier,
        yshift=.3em
      },
      xtick style={draw=none},
      y tick label style={
        rotate=0,
        font=\tinier
      },
      y label style={
        at={(axis description cs:-.8,.5)},anchor=south,
        font=\scriptsize
      },
      x label style={
        font=\scriptsize
      },
      grid=both,
      grid style={line width=.1pt, draw=gray!20},
    ]

    \addplot+[
    tab-1,fill=tab-1,  
    ]
    table[
      col sep=comma,
      x=reference_txt,
      y=best,
    ] {data/chord_inversion_best.csv};

  \end{axis}
\end{tikzpicture}
\tikzsetnextfilename{pgf_era_clf_best}
\begin{tikzpicture}
  \begin{axis}[
      axis line on top,
      ybar,
      align=center,
      bar width=10pt,
      ylabel={\# best models},
      xlabel={},
      xtick=data,
      symbolic x coords={Absolute, Melody, Skyline, Bottom-line},
      xticklabels={Absolute, Melody, Skyline, Bottom-\\line},
      xticklabel style={align=center},
      ytick={2,4,6,8,10,12},
      ymin=0, ymax=12,
      enlarge x limits=0.15,
      tick pos=left,
      cycle list name=color list,
      width=.55\linewidth,height=2.7cm,
      title style={
            yshift=-.5em
        },
      title={\scriptsize Era classification},
      axis line style = {gray},
      x tick label style={
        rotate=0,
        anchor=north,
        font=\tinier,
        yshift=.3em
      },
      xtick style={draw=none},
      y tick label style={
        rotate=0,
        font=\tinier
      },
      y label style={
        at={(axis description cs:-.15,.5)},anchor=south,
        font=\scriptsize
      },
      x label style={
        font=\scriptsize
      },
      grid=both,
      grid style={line width=.1pt, draw=gray!20},
    ]

    \addplot+[
    tab-1,fill=tab-1,  
    ]
    table[
      col sep=comma,
      x=reference_txt,
      y=best,
    ] {data/era_clf_best.csv};

  \end{axis}
\end{tikzpicture}


==> figs/pgf_inversion0.tex <==
\pgfplotstableread[
  col sep=comma,
]{data/inversion0.csv}\inversionzerodata
\tikzsetnextfilename{pgf_inversion0}
\begin{tikzpicture}
  \begin{axis}[
      ybar stacked,
      axis line on top,
      bar width=4.5pt,
      ymin=0, ymax=1020,
      enlarge x limits=0.05,
      width=.85\linewidth,height=3cm,
      xticklabels from table={\inversionzerodata}{label},
      xticklabel style={
        rotate=90,
        anchor=east,
        font=\tinier,
      },
      xtick=data,
      ytick style={draw=none},
      xtick style={draw=none},
      ylabel={Count},
      y label style={
        font=\scriptsize,
        yshift=-.3em
      },
      y tick label style={
        rotate=0,
        font=\tinierer,
      },
      ymajorgrids=true,
      grid style={line width=.1pt, draw=gray!20},
      axis line style = {gray},
    ]
    \addplot [
      draw=none, fill=tab-1
    ] table[
      col sep=comma,
      meta=label,
      y=true_pos,
      x expr=\coordindex
    ] {\inversionzerodata};

    \addplot [
        draw=none, fill=tab-1light,
        postaction={
          pattern = north east lines, pattern color=white,
        }
    ] table[
      col sep=comma,
      meta=label,
      y=false_pos,
      x expr=\coordindex
    ] {\inversionzerodata};

    \fill [red, opacity=0.2] (-0.55, 0) rectangle (.55, 1200);
    \fill [red, opacity=0.2] (2.45, 0) rectangle (4.55, 1200);
    \fill [red, opacity=0.2] (6.45, 0) rectangle (7.55, 1200);
    \fill [red, opacity=0.2] (11.45, 0) rectangle (12.55, 1200);
    \fill [red, opacity=0.2] (14.45, 0) rectangle (16.55, 1200);
    \fill [red, opacity=0.2] (18.45, 0) rectangle (19.55, 1200);

  \end{axis}
\end{tikzpicture}


==> figs/pgf_inversion1.tex <==
\pgfplotstableread[
  col sep=comma,
]{data/inversion1.csv}\inversiononedata
\tikzsetnextfilename{pgf_inversion1}
\begin{tikzpicture}
  \begin{axis}[
      ybar stacked,
      axis line on top,
      bar width=4.5pt,
      ymin=0, ymax=650,
      enlarge x limits=0.05,
      width=.85\linewidth,height=3cm,
      xticklabels from table={\inversiononedata}{label},
      xticklabel style={
        rotate=90,
        anchor=east,
        font=\tinier,
      },
      xtick=data,
      ytick style={draw=none},
      xtick style={draw=none},
      ylabel={Count},
      y label style={
        font=\scriptsize,
        yshift=-.3em
      },
      y tick label style={
        rotate=0,
        font=\tinierer,
      },
      ymajorgrids=true,
      grid style={line width=.1pt, draw=gray!20},
      axis line style = {gray},
    ]
    \addplot [
      draw=none, fill=tab-1
    ] table[
      col sep=comma,
      meta=label,
      y=true_pos,
      x expr=\coordindex
    ] {\inversiononedata};

    \addplot [
        draw=none, fill=tab-1light,
        postaction={
          pattern = north east lines, pattern color=white,
        }
    ] table[
      col sep=comma,
      meta=label,
      y=false_pos,
      x expr=\coordindex
    ] {\inversiononedata};

    \fill [red, opacity=0.2] (-0.55, 0) rectangle (.55, 700);
    \fill [red, opacity=0.2] (2.45, 0) rectangle (4.55, 700);
    \fill [red, opacity=0.2] (7.45, 0) rectangle (9.55, 700);
    \fill [red, opacity=0.2] (11.45, 0) rectangle (12.55, 700);
    \fill [red, opacity=0.2] (14.45, 0) rectangle (16.55, 700);
    \fill [red, opacity=0.2] (19.45, 0) rectangle (21.55, 700);

  \end{axis}
\end{tikzpicture}


==> figs/pgf_inversion2.tex <==
\pgfplotstableread[
  col sep=comma,
]{data/inversion2.csv}\inversiontwodata
\tikzsetnextfilename{pgf_inversion2}
\begin{tikzpicture}
  \begin{axis}[
      ybar stacked,
      axis line on top,
      bar width=4.5pt,
      ymin=0, ymax=27,
      enlarge x limits=0.05,
      width=.85\linewidth,height=3cm,
      xticklabels from table={\inversiontwodata}{label},
      xticklabel style={
        rotate=90,
        anchor=east,
        font=\tinier,
      },
      xtick=data,
      ytick style={draw=none},
      xtick style={draw=none},
      ylabel={Count},
      y label style={
        font=\scriptsize,
        yshift=-.3em
      },
      y tick label style={
        rotate=0,
        font=\tinierer,
      },
      ymajorgrids=true,
      grid style={line width=.1pt, draw=gray!20},
      axis line style = {gray},
    ]
    \addplot [
      draw=none, fill=tab-1,
    ] table[
      col sep=comma,
      meta=label,
      y=true_pos,
      x expr=\coordindex
    ] {\inversiontwodata};

    \addplot [
        draw=none, fill=tab-1light,
        postaction={
          pattern = north east lines, pattern color=white,
        }
    ] table[
      col sep=comma,
      meta=label,
      y=false_pos,
      x expr=\coordindex
    ] {\inversiontwodata};

    \fill [red, opacity=0.2] (-0.55, 0) rectangle (.55, 30);
    \fill [red, opacity=0.2] (4.45, 0) rectangle (5.55, 30);
    \fill [red, opacity=0.2] (7.45, 0) rectangle (9.55, 30);
    \fill [red, opacity=0.2] (11.45, 0) rectangle (12.55, 30);
    \fill [red, opacity=0.2] (16.45, 0) rectangle (17.55, 30);
    \fill [red, opacity=0.2] (19.45, 0) rectangle (21.55, 30);

  \end{axis}
\end{tikzpicture}


==> figs/pgf_inversion3.tex <==
\pgfplotstableread[
  col sep=comma,
]{data/inversion3.csv}\inversionthreedata
\tikzsetnextfilename{pgf_inversion3}
\begin{tikzpicture}
  \begin{axis}[
      ybar stacked,
      axis line on top,
      bar width=4.5pt,
      ymin=0, ymax=50,
      enlarge x limits=0.05,
      width=.85\linewidth,height=3cm,
      xticklabels from table={\inversionthreedata}{label},
      xticklabel style={
        rotate=90,
        anchor=east,
        font=\tinier,
      },
      xtick=data,
      ytick style={draw=none},
      xtick style={draw=none},
      ylabel={Count},
      y label style={
        font=\scriptsize,
        yshift=-.3em
      },
      y tick label style={
        rotate=0,
        font=\tinierer,
      },
      ymajorgrids=true,
      grid style={line width=.1pt, draw=gray!20},
      axis line style = {gray},
    ]
    \addplot [
       draw=none, fill=tab-1,
    ] table[
      col sep=comma,
      meta=label,
      y=true_pos,
      x expr=\coordindex
    ] {\inversionthreedata};

    \addplot [
        draw=none, fill=tab-1light,
        postaction={
          pattern = north east lines, pattern color=white,
        }
    ] table[
      col sep=comma,
      meta=label,
      y=false_pos,
      x expr=\coordindex
    ] {\inversionthreedata};

    \fill [red, opacity=0.2] (-0.55, 0) rectangle (.55, 60);
    \fill [red, opacity=0.2] (1.45, 0) rectangle (2.55, 60);
    \fill [red, opacity=0.2] (5.45, 0) rectangle (6.55, 60);
    \fill [red, opacity=0.2] (8.45, 0) rectangle (9.55, 60);
    \fill [red, opacity=0.2] (11.45, 0) rectangle (12.55, 60);
    \fill [red, opacity=0.2] (13.45, 0) rectangle (14.55, 60);
    \fill [red, opacity=0.2] (17.45, 0) rectangle (18.55, 60);
    \fill [red, opacity=0.2] (20.45, 0) rectangle (21.55, 60);

  \end{axis}
\end{tikzpicture}


==> figs/pgf_perfo.tex <==
\pgfplotsset{%
  every axis legend/.append style ={%
    anchor = north west,%
    at = {(0.02,0.97)}%
  },
  /pgf/number format/.cd,
  use comma,
  1000 sep = {\,},
  min exponent for 1000 sep = 4,
}

\pgfplotsset{
  discard if/.style 2 args={
    x filter/.code={
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb
      \def\pgfmathresult{inf}
      \fi
    }
  },
  discard if not/.style 2 args={
    x filter/.code={
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb
      \else
      \def\pgfmathresult{inf}
      \fi
    }
  }
}

\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

\pgfplotsset{axis line on top/.style={
  axis line style=transparent,
  ticklabel style=transparent,
  tick style=transparent,
  axis on top=false,
  after end axis/.append code={
    \pgfplotsset{axis line style=opaque,
      ticklabel style=opaque,
      tick style=opaque,
      grid=none}
    \pgfplotsdrawaxis}
  }
}


\definecolor{tab-1}{HTML}{3274a1} %
\definecolor{tab-2}{HTML}{e1802c} %
\definecolor{tab-3}{HTML}{2ca02c} %
\definecolor{tab-4}{HTML}{d62728} %
\definecolor{tab-5}{HTML}{9467bd} %
\definecolor{tab-6}{HTML}{8c564b} %
\definecolor{tab-7}{HTML}{e377c2} %
\definecolor{tab-8}{HTML}{7f7f7f} %
\definecolor{tab-9}{HTML}{bcbd22} %
\definecolor{tab-10}{HTML}{17becf} %

\newcommand\tinier{\fontsize{5pt}{5pt}\selectfont}

\centering
\tikzsetnextfilename{pgf_phrase_segmentation_perfo}
\begin{tikzpicture}
  \begin{axis}[
      axis line on top,
      ybar,
      align=center,
      bar width=7pt,
      ylabel={Test f1-score},
      xlabel={},
      xtick=data,
      symbolic x coords={No pretrained, Pretrained},
      xticklabel style={align=center},
      ytick={0.50, 0.60, 00.70, 0.80, 0.90},
      yticklabels={.50, .60, .70, .80, .90},
      ymin=0.5, ymax=0.90,
      enlarge x limits=0.38,
      tick pos=left,
      cycle list name=color list,
      width=.39\linewidth,height=3.5cm,
        title style={
            yshift=-.5em
        },
      title={\scriptsize Start-of-phrase\\[-.3em] \scriptsize detection},
      axis line style = {gray},
      xtick style={draw=none},
      x tick label style={
        rotate=0,
        anchor=north,
        font=\tinier,
        yshift=.3em
      },
      y tick label style={
        rotate=0,
        font=\tiny
      },
      y label style={
        at={(axis description cs:-.23,.5)},anchor=south,
        font=\scriptsize
      },
      x label style={
        font=\scriptsize
      },
      legend style={
        nodes={scale=.6, transform shape},
        font=\ttfamily,
        legend cell align={left},
        at={(0.6,0.05)},
        anchor=south,
        legend image post style={xscale=1},
        /tikz/every even column/.append style={column sep=.2cm}
      },
      legend columns=2,
      grid=both,
      grid style={line width=.1pt, draw=gray!20},
    ]

    \addplot+ [discard if not={is_interval}{False}][
    tab-1,fill=tab-1,  
    error bars/.cd,
      y dir=both,y explicit,
      error bar style={black},
      error mark options={rotate=90, mark size=1pt}
    ]
    table[
      col sep=comma,
      x=model,
      y=test_f1_mean,
      y error=test_f1_std,
    ] {data/phrase_segmentation_perfo.csv};

    \addplot+ [discard if not={is_interval}{True}][
      tab-2,fill=tab-2,
      error bars/.cd,
      y dir=both, y explicit,
      error bar style={black},
      error mark options={rotate=90, mark size=1pt}
    ] table[
      col sep=comma,
      x=model,
      y=test_f1_mean,
      y error=test_f1_std,
      meta=is_interval,
    ] {data/phrase_segmentation_perfo.csv};

  \end{axis}
\end{tikzpicture}
\tikzsetnextfilename{pgf_chord_identification_perfo}
\begin{tikzpicture}
  \begin{axis}[
      axis line on top,
      ybar,
      align=center,
      bar width=7pt,
      ylabel={Test accuracy},
      xlabel={},
      xtick=data,
      symbolic x coords={No pretrained, Pretrained},
      xticklabel style={align=center},
      ytick={0.50, 0.60, 0.70, 0.80, 0.90},
      yticklabels={.50, .60, .70, .80, .90},
      ymin=0.5, ymax=0.95,
      enlarge x limits=0.38,
      tick pos=left,
      cycle list name=color list,
      width=.39\linewidth,height=3.5cm,
      title style={
            yshift=-.5em
        },
      title={\scriptsize Chord inversion\\[-.3em] \scriptsize identification},
      axis line style = {gray},
      x tick label style={
        rotate=0,
        anchor=north,
        font=\tinier,
        yshift=.3em
      },
      xtick style={draw=none},
      y tick label style={
        rotate=0,
        font=\tiny
      },
      y label style={
        at={(axis description cs:-.23,.5)},anchor=south,
        font=\scriptsize
      },
      x label style={
        font=\scriptsize
      },
      legend style={
        nodes={scale=.6, transform shape},
        legend cell align={center},
        at={(0.4,-0.5)},
        anchor=south,
        legend image post style={xscale=1},
        /tikz/every even column/.append style={column sep=.2cm}
      },
      legend columns=2,
      grid=both,
      grid style={line width=.1pt, draw=gray!20},
    ]


        

    \addplot+ [discard if not={is_interval}{False}][
    tab-1,fill=tab-1,  
    error bars/.cd,
      y dir=both,y explicit,
      error bar style={black},
      error mark options={rotate=90, mark size=1pt}
    ]
    table[
      col sep=comma,
      x=model,
      y=test_acc_mean,
      y error=test_acc_std,
    ] {data/chord_inversion_perfo.csv};

    \addplot+ [discard if not={is_interval}{True}][
      tab-2,fill=tab-2,
      error bars/.cd,
      y dir=both, y explicit,
      error bar style={black},
      error mark options={rotate=90, mark size=1pt}
    ] table[
      col sep=comma,
      x=model,
      y=test_acc_mean,
      y error=test_acc_std,
      meta=is_interval,
    ] {data/chord_inversion_perfo.csv};




  \end{axis}
\end{tikzpicture}
\tikzsetnextfilename{pgf_era_clf_perfo}
\begin{tikzpicture}
  \begin{axis}[
      axis line on top,
      ybar,
      align=center,
      bar width=7pt,
      ylabel={Test accuracy},
      xlabel={},
      xtick=data,
      symbolic x coords={No pretrained, Pretrained},
      xticklabel style={align=center},
      ytick={0.50, 0.60, 0.70, 0.80, 0.90},
      yticklabels={.50, .60, .70, .80, .90},
      ymin=0.5, ymax=0.85,
      enlarge x limits=0.38,
      tick pos=left,
      cycle list name=color list,
      width=.39\linewidth,height=3.5cm,
      title style={
            yshift=-.5em
        },
      title={\scriptsize Era\\[-.3em] \scriptsize classification},
      axis line style = {gray},
      x tick label style={
        rotate=0,
        anchor=north,
        font=\tinier,
        yshift=.3em
      },
      xtick style={draw=none},
      y tick label style={
        rotate=0,
        font=\tiny
      },
      y label style={
        at={(axis description cs:-.23,.5)},anchor=south,
        font=\scriptsize
      },
      x label style={
        font=\scriptsize
      },
      legend style={
        nodes={scale=.6, transform shape},
        font=\ttfamily,
        legend cell align={left},
        at={(0.6,0.05)},
        anchor=south,
        legend image post style={xscale=1},
        /tikz/every even column/.append style={column sep=.2cm}
      },
      legend columns=2,
      grid=both,
      grid style={line width=.1pt, draw=gray!20},
    ]

    \addplot+ [discard if not={is_interval}{False}][
    tab-1,fill=tab-1,  
    error bars/.cd,
      y dir=both,y explicit,
      error bar style={black},
      error mark options={rotate=90, mark size=1pt}
    ]
    table[
      col sep=comma,
      x=model,
      y=test_acc_mean,
      y error=test_acc_std,
    ] {data/era_clf_perfo.csv};

    \addplot+ [discard if not={is_interval}{True}][
      tab-2,fill=tab-2,
      error bars/.cd,
      y dir=both, y explicit,
      error bar style={black},
      error mark options={rotate=90, mark size=1pt}
    ] table[
      col sep=comma,
      x=model,
      y=test_acc_mean,
      y error=test_acc_std,
      meta=is_interval,
    ] {data/era_clf_perfo.csv};

  \end{axis}
\end{tikzpicture}

\tikzsetnextfilename{pgf_legend_perfo}
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        nodes={scale=.5, transform shape},
        legend cell align={left},
        at={(0.6,0.05)},
        anchor=south,
        legend image post style={xscale=1},
        /tikz/every even column/.append style={column sep=.5cm},
        row sep=1pt,
        legend image post style={scale=0.7},
        draw=gray
    },
    legend columns=2, 
    width=\linewidth,
    ]
    \addlegendimage{empty legend} %
    \addlegendentry{\makebox[0pt][l]{\hspace{.8cm}\textbf{Encoding}}}
    
    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{area legend,color=tab-1,fill}
    \addlegendentry{Absolute};
    \addlegendimage{area legend,color=tab-2,fill}
    \addlegendentry{Interval};
    \end{axis}
\end{tikzpicture}


==> figs/tikz_intervalization_strategies_interval_class.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (132.81,11.07) .. controls (132.81,8.31) and (135.05,6.07) .. (137.81,6.07) -- (152.81,6.07) .. controls (155.57,6.07) and (157.81,8.31) .. (157.81,11.07) -- (157.81,75.07) .. controls (157.81,77.83) and (155.57,80.07) .. (152.81,80.07) -- (137.81,80.07) .. controls (135.05,80.07) and (132.81,77.83) .. (132.81,75.07) -- cycle  ;
\draw (145.31,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (281.31,11.07) .. controls (281.31,8.31) and (283.55,6.07) .. (286.31,6.07) -- (301.31,6.07) .. controls (304.08,6.07) and (306.31,8.31) .. (306.31,11.07) -- (306.31,75.07) .. controls (306.31,77.83) and (304.08,80.07) .. (301.31,80.07) -- (286.31,80.07) .. controls (283.55,80.07) and (281.31,77.83) .. (281.31,75.07) -- cycle  ;
\draw (293.81,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (355.82,11.07) .. controls (355.82,8.31) and (358.05,6.07) .. (360.82,6.07) -- (375.82,6.07) .. controls (378.58,6.07) and (380.82,8.31) .. (380.82,11.07) -- (380.82,75.07) .. controls (380.82,77.83) and (378.58,80.07) .. (375.82,80.07) -- (360.82,80.07) .. controls (358.05,80.07) and (355.82,77.83) .. (355.82,75.07) -- cycle  ;
\draw (368.32,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (429.95,10.78) .. controls (429.95,8.02) and (432.19,5.78) .. (434.95,5.78) -- (449.95,5.78) .. controls (452.71,5.78) and (454.95,8.02) .. (454.95,10.78) -- (454.95,74.78) .. controls (454.95,77.54) and (452.71,79.78) .. (449.95,79.78) -- (434.95,79.78) .. controls (432.19,79.78) and (429.95,77.54) .. (429.95,74.78) -- cycle  ;
\draw (442.45,42.78) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (108.06,11.07) .. controls (108.06,8.31) and (110.3,6.07) .. (113.06,6.07) -- (128.06,6.07) .. controls (130.82,6.07) and (133.06,8.31) .. (133.06,11.07) -- (133.06,75.07) .. controls (133.06,77.83) and (130.82,80.07) .. (128.06,80.07) -- (113.06,80.07) .. controls (110.3,80.07) and (108.06,77.83) .. (108.06,75.07) -- cycle  ;
\draw (120.56,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 64
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (256.68,11.07) .. controls (256.68,8.31) and (258.91,6.07) .. (261.68,6.07) -- (276.68,6.07) .. controls (279.44,6.07) and (281.68,8.31) .. (281.68,11.07) -- (281.68,75.07) .. controls (281.68,77.83) and (279.44,80.07) .. (276.68,80.07) -- (261.68,80.07) .. controls (258.91,80.07) and (256.68,77.83) .. (256.68,75.07) -- cycle  ;
\draw (269.18,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 67
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (405.37,11.07) .. controls (405.37,8.31) and (407.61,6.07) .. (410.37,6.07) -- (425.37,6.07) .. controls (428.13,6.07) and (430.37,8.31) .. (430.37,11.07) -- (430.37,75.07) .. controls (430.37,77.83) and (428.13,80.07) .. (425.37,80.07) -- (410.37,80.07) .. controls (407.61,80.07) and (405.37,77.83) .. (405.37,75.07) -- cycle  ;
\draw (417.87,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 72
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (83.14,11.07) .. controls (83.14,8.31) and (85.38,6.07) .. (88.14,6.07) -- (103.14,6.07) .. controls (105.9,6.07) and (108.14,8.31) .. (108.14,11.07) -- (108.14,75.07) .. controls (108.14,77.83) and (105.9,80.07) .. (103.14,80.07) -- (88.14,80.07) .. controls (85.38,80.07) and (83.14,77.83) .. (83.14,75.07) -- cycle  ;
\draw (95.64,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 135; green, 105; blue, 47 }  ,fill opacity=1 ]  (50.56,11.07) .. controls (50.56,8.31) and (52.8,6.07) .. (55.56,6.07) -- (70.56,6.07) .. controls (73.33,6.07) and (75.56,8.31) .. (75.56,11.07) -- (75.56,75.07) .. controls (75.56,77.83) and (73.33,80.07) .. (70.56,80.07) -- (55.56,80.07) .. controls (52.8,80.07) and (50.56,77.83) .. (50.56,75.07) -- cycle  ;
\draw (63.06,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Bar
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (231.99,11.07) .. controls (231.99,8.31) and (234.23,6.07) .. (236.99,6.07) -- (251.99,6.07) .. controls (254.75,6.07) and (256.99,8.31) .. (256.99,11.07) -- (256.99,75.07) .. controls (256.99,77.83) and (254.75,80.07) .. (251.99,80.07) -- (236.99,80.07) .. controls (234.23,80.07) and (231.99,77.83) .. (231.99,75.07) -- cycle  ;
\draw (244.49,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (380.61,11.07) .. controls (380.61,8.31) and (382.84,6.07) .. (385.61,6.07) -- (400.61,6.07) .. controls (403.37,6.07) and (405.61,8.31) .. (405.61,11.07) -- (405.61,75.07) .. controls (405.61,77.83) and (403.37,80.07) .. (400.61,80.07) -- (385.61,80.07) .. controls (382.84,80.07) and (380.61,77.83) .. (380.61,75.07) -- cycle  ;
\draw (393.11,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 8
\end{center}

\end{minipage}};
\draw (4,77.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{51.76pt}\setlength\topsep{0pt}
\begin{center}
\textbf{REMI}\\Abs. + VIC
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (207.2,11.07) .. controls (207.2,8.31) and (209.43,6.07) .. (212.2,6.07) -- (227.2,6.07) .. controls (229.96,6.07) and (232.2,8.31) .. (232.2,11.07) -- (232.2,75.07) .. controls (232.2,77.83) and (229.96,80.07) .. (227.2,80.07) -- (212.2,80.07) .. controls (209.43,80.07) and (207.2,77.83) .. (207.2,75.07) -- cycle  ;
\draw (219.7,43.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (504.33,10.78) .. controls (504.33,8.02) and (506.57,5.78) .. (509.33,5.78) -- (524.33,5.78) .. controls (527.09,5.78) and (529.33,8.02) .. (529.33,10.78) -- (529.33,74.78) .. controls (529.33,77.54) and (527.09,79.78) .. (524.33,79.78) -- (509.33,79.78) .. controls (506.57,79.78) and (504.33,77.54) .. (504.33,74.78) -- cycle  ;
\draw (516.83,42.78) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (578.72,10.78) .. controls (578.72,8.02) and (580.95,5.78) .. (583.72,5.78) -- (598.72,5.78) .. controls (601.48,5.78) and (603.72,8.02) .. (603.72,10.78) -- (603.72,74.78) .. controls (603.72,77.54) and (601.48,79.78) .. (598.72,79.78) -- (583.72,79.78) .. controls (580.95,79.78) and (578.72,77.54) .. (578.72,74.78) -- cycle  ;
\draw (591.22,42.78) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 28; green, 125; blue, 28 }  ,fill opacity=1 ]  (157.43,11) .. controls (157.43,8.24) and (159.66,6) .. (162.43,6) -- (177.43,6) .. controls (180.19,6) and (182.43,8.24) .. (182.43,11) -- (182.43,75) .. controls (182.43,77.76) and (180.19,80) .. (177.43,80) -- (162.43,80) .. controls (159.66,80) and (157.43,77.76) .. (157.43,75) -- cycle  ;
\draw (169.93,43) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.Oct \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 167; green, 222; blue, 167 }  ,fill opacity=1 ]  (182.32,11) .. controls (182.32,8.24) and (184.56,6) .. (187.32,6) -- (202.32,6) .. controls (205.09,6) and (207.32,8.24) .. (207.32,11) -- (207.32,75) .. controls (207.32,77.76) and (205.09,80) .. (202.32,80) -- (187.32,80) .. controls (184.56,80) and (182.32,77.76) .. (182.32,75) -- cycle  ;
\draw (194.82,43) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.I.C \ +3
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 28; green, 125; blue, 28 }  ,fill opacity=1 ]  (305.86,11) .. controls (305.86,8.24) and (308.1,6) .. (310.86,6) -- (325.86,6) .. controls (328.62,6) and (330.86,8.24) .. (330.86,11) -- (330.86,75) .. controls (330.86,77.76) and (328.62,80) .. (325.86,80) -- (310.86,80) .. controls (308.1,80) and (305.86,77.76) .. (305.86,75) -- cycle  ;
\draw (318.36,43) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.Oct \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 167; green, 222; blue, 167 }  ,fill opacity=1 ]  (330.76,11) .. controls (330.76,8.24) and (332.99,6) .. (335.76,6) -- (350.76,6) .. controls (353.52,6) and (355.76,8.24) .. (355.76,11) -- (355.76,75) .. controls (355.76,77.76) and (353.52,80) .. (350.76,80) -- (335.76,80) .. controls (332.99,80) and (330.76,77.76) .. (330.76,75) -- cycle  ;
\draw (343.26,43) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.I.C \ -8
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 28; green, 125; blue, 28 }  ,fill opacity=1 ]  (454.29,11) .. controls (454.29,8.24) and (456.53,6) .. (459.29,6) -- (474.29,6) .. controls (477.05,6) and (479.29,8.24) .. (479.29,11) -- (479.29,75) .. controls (479.29,77.76) and (477.05,80) .. (474.29,80) -- (459.29,80) .. controls (456.53,80) and (454.29,77.76) .. (454.29,75) -- cycle  ;
\draw (466.79,43) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.Oct \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 167; green, 222; blue, 167 }  ,fill opacity=1 ]  (479.19,11) .. controls (479.19,8.24) and (481.43,6) .. (484.19,6) -- (499.19,6) .. controls (501.95,6) and (504.19,8.24) .. (504.19,11) -- (504.19,75) .. controls (504.19,77.76) and (501.95,80) .. (499.19,80) -- (484.19,80) .. controls (481.43,80) and (479.19,77.76) .. (479.19,75) -- cycle  ;
\draw (491.69,43) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.I.C \ -8
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 28; green, 125; blue, 28 }  ,fill opacity=1 ]  (528.98,11) .. controls (528.98,8.24) and (531.22,6) .. (533.98,6) -- (548.98,6) .. controls (551.75,6) and (553.98,8.24) .. (553.98,11) -- (553.98,75) .. controls (553.98,77.76) and (551.75,80) .. (548.98,80) -- (533.98,80) .. controls (531.22,80) and (528.98,77.76) .. (528.98,75) -- cycle  ;
\draw (541.48,43) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.Oct \ -1
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 167; green, 222; blue, 167 }  ,fill opacity=1 ]  (553.88,11) .. controls (553.88,8.24) and (556.12,6) .. (558.88,6) -- (573.88,6) .. controls (576.64,6) and (578.88,8.24) .. (578.88,11) -- (578.88,75) .. controls (578.88,77.76) and (576.64,80) .. (573.88,80) -- (558.88,80) .. controls (556.12,80) and (553.88,77.76) .. (553.88,75) -- cycle  ;
\draw (566.38,43) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.I.C \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (286.57,101.07) .. controls (286.57,98.31) and (288.8,96.07) .. (291.57,96.07) -- (305.57,96.07) .. controls (308.33,96.07) and (310.57,98.31) .. (310.57,101.07) -- (310.57,165.07) .. controls (310.57,167.83) and (308.33,170.07) .. (305.57,170.07) -- (291.57,170.07) .. controls (288.8,170.07) and (286.57,167.83) .. (286.57,165.07) -- cycle  ;
\draw (298.57,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (355.14,101.07) .. controls (355.14,98.31) and (357.38,96.07) .. (360.14,96.07) -- (374.14,96.07) .. controls (376.91,96.07) and (379.14,98.31) .. (379.14,101.07) -- (379.14,165.07) .. controls (379.14,167.83) and (376.91,170.07) .. (374.14,170.07) -- (360.14,170.07) .. controls (357.38,170.07) and (355.14,167.83) .. (355.14,165.07) -- cycle  ;
\draw (367.14,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (446.39,100.78) .. controls (446.39,98.02) and (448.63,95.78) .. (451.39,95.78) -- (465.39,95.78) .. controls (468.16,95.78) and (470.39,98.02) .. (470.39,100.78) -- (470.39,164.78) .. controls (470.39,167.54) and (468.16,169.78) .. (465.39,169.78) -- (451.39,169.78) .. controls (448.63,169.78) and (446.39,167.54) .. (446.39,164.78) -- cycle  ;
\draw (458.39,132.78) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (80.22,101.07) .. controls (80.22,98.31) and (82.46,96.07) .. (85.22,96.07) -- (99.22,96.07) .. controls (101.98,96.07) and (104.22,98.31) .. (104.22,101.07) -- (104.22,165.07) .. controls (104.22,167.83) and (101.98,170.07) .. (99.22,170.07) -- (85.22,170.07) .. controls (82.46,170.07) and (80.22,167.83) .. (80.22,165.07) -- cycle  ;
\draw (92.22,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 135; green, 105; blue, 47 }  ,fill opacity=1 ]  (50.23,101.07) .. controls (50.23,98.31) and (52.47,96.07) .. (55.23,96.07) -- (69.23,96.07) .. controls (71.99,96.07) and (74.23,98.31) .. (74.23,101.07) -- (74.23,165.07) .. controls (74.23,167.83) and (71.99,170.07) .. (69.23,170.07) -- (55.23,170.07) .. controls (52.47,170.07) and (50.23,167.83) .. (50.23,165.07) -- cycle  ;
\draw (62.23,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Bar
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (217.23,101.07) .. controls (217.23,98.31) and (219.47,96.07) .. (222.23,96.07) -- (236.23,96.07) .. controls (238.99,96.07) and (241.23,98.31) .. (241.23,101.07) -- (241.23,165.07) .. controls (241.23,167.83) and (238.99,170.07) .. (236.23,170.07) -- (222.23,170.07) .. controls (219.47,170.07) and (217.23,167.83) .. (217.23,165.07) -- cycle  ;
\draw (229.23,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (377.96,101.07) .. controls (377.96,98.31) and (380.2,96.07) .. (382.96,96.07) -- (396.96,96.07) .. controls (399.72,96.07) and (401.96,98.31) .. (401.96,101.07) -- (401.96,165.07) .. controls (401.96,167.83) and (399.72,170.07) .. (396.96,170.07) -- (382.96,170.07) .. controls (380.2,170.07) and (377.96,167.83) .. (377.96,165.07) -- cycle  ;
\draw (389.96,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 8
\end{center}

\end{minipage}};
\draw (4,167.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{48.91pt}\setlength\topsep{0pt}
\begin{center}
\textbf{REMI}\\HIC + VIC
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (194.41,101.07) .. controls (194.41,98.31) and (196.65,96.07) .. (199.41,96.07) -- (213.41,96.07) .. controls (216.17,96.07) and (218.41,98.31) .. (218.41,101.07) -- (218.41,165.07) .. controls (218.41,167.83) and (216.17,170.07) .. (213.41,170.07) -- (199.41,170.07) .. controls (196.65,170.07) and (194.41,167.83) .. (194.41,165.07) -- cycle  ;
\draw (206.41,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (514.86,100.78) .. controls (514.86,98.02) and (517.1,95.78) .. (519.86,95.78) -- (533.86,95.78) .. controls (536.63,95.78) and (538.86,98.02) .. (538.86,100.78) -- (538.86,164.78) .. controls (538.86,167.54) and (536.63,169.78) .. (533.86,169.78) -- (519.86,169.78) .. controls (517.1,169.78) and (514.86,167.54) .. (514.86,164.78) -- cycle  ;
\draw (526.86,132.78) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (583.33,100.78) .. controls (583.33,98.02) and (585.57,95.78) .. (588.33,95.78) -- (602.33,95.78) .. controls (605.1,95.78) and (607.33,98.02) .. (607.33,100.78) -- (607.33,164.78) .. controls (607.33,167.54) and (605.1,169.78) .. (602.33,169.78) -- (588.33,169.78) .. controls (585.57,169.78) and (583.33,167.54) .. (583.33,164.78) -- cycle  ;
\draw (595.33,132.78) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 28; green, 125; blue, 28 }  ,fill opacity=1 ]  (148.6,101) .. controls (148.6,98.24) and (150.83,96) .. (153.6,96) -- (167.6,96) .. controls (170.36,96) and (172.6,98.24) .. (172.6,101) -- (172.6,165) .. controls (172.6,167.76) and (170.36,170) .. (167.6,170) -- (153.6,170) .. controls (150.83,170) and (148.6,167.76) .. (148.6,165) -- cycle  ;
\draw (160.6,133) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.Oct \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 167; green, 222; blue, 167 }  ,fill opacity=1 ]  (171.51,101) .. controls (171.51,98.24) and (173.75,96) .. (176.51,96) -- (190.51,96) .. controls (193.28,96) and (195.51,98.24) .. (195.51,101) -- (195.51,165) .. controls (195.51,167.76) and (193.28,170) .. (190.51,170) -- (176.51,170) .. controls (173.75,170) and (171.51,167.76) .. (171.51,165) -- cycle  ;
\draw (183.51,133) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.I.C \ +3
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 28; green, 125; blue, 28 }  ,fill opacity=1 ]  (309.16,101) .. controls (309.16,98.24) and (311.4,96) .. (314.16,96) -- (328.16,96) .. controls (330.92,96) and (333.16,98.24) .. (333.16,101) -- (333.16,165) .. controls (333.16,167.76) and (330.92,170) .. (328.16,170) -- (314.16,170) .. controls (311.4,170) and (309.16,167.76) .. (309.16,165) -- cycle  ;
\draw (321.16,133) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.Oct \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 167; green, 222; blue, 167 }  ,fill opacity=1 ]  (332.08,101) .. controls (332.08,98.24) and (334.32,96) .. (337.08,96) -- (351.08,96) .. controls (353.84,96) and (356.08,98.24) .. (356.08,101) -- (356.08,165) .. controls (356.08,167.76) and (353.84,170) .. (351.08,170) -- (337.08,170) .. controls (334.32,170) and (332.08,167.76) .. (332.08,165) -- cycle  ;
\draw (344.08,133) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.I.C \ -8
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 28; green, 125; blue, 28 }  ,fill opacity=1 ]  (468.8,101) .. controls (468.8,98.24) and (471.04,96) .. (473.8,96) -- (487.8,96) .. controls (490.56,96) and (492.8,98.24) .. (492.8,101) -- (492.8,165) .. controls (492.8,167.76) and (490.56,170) .. (487.8,170) -- (473.8,170) .. controls (471.04,170) and (468.8,167.76) .. (468.8,165) -- cycle  ;
\draw (480.8,133) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.Oct \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 167; green, 222; blue, 167 }  ,fill opacity=1 ]  (491.72,101) .. controls (491.72,98.24) and (493.96,96) .. (496.72,96) -- (510.72,96) .. controls (513.48,96) and (515.72,98.24) .. (515.72,101) -- (515.72,165) .. controls (515.72,167.76) and (513.48,170) .. (510.72,170) -- (496.72,170) .. controls (493.96,170) and (491.72,167.76) .. (491.72,165) -- cycle  ;
\draw (503.72,133) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.I.C \ -8
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 28; green, 125; blue, 28 }  ,fill opacity=1 ]  (537.56,101) .. controls (537.56,98.24) and (539.8,96) .. (542.56,96) -- (556.56,96) .. controls (559.32,96) and (561.56,98.24) .. (561.56,101) -- (561.56,165) .. controls (561.56,167.76) and (559.32,170) .. (556.56,170) -- (542.56,170) .. controls (539.8,170) and (537.56,167.76) .. (537.56,165) -- cycle  ;
\draw (549.56,133) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.Oct \ -1
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 167; green, 222; blue, 167 }  ,fill opacity=1 ]  (560.48,101) .. controls (560.48,98.24) and (562.71,96) .. (565.48,96) -- (579.48,96) .. controls (582.24,96) and (584.48,98.24) .. (584.48,101) -- (584.48,165) .. controls (584.48,167.76) and (582.24,170) .. (579.48,170) -- (565.48,170) .. controls (562.71,170) and (560.48,167.76) .. (560.48,165) -- cycle  ;
\draw (572.48,133) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.I.C \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 179; green, 135; blue, 81 }  ,fill opacity=1 ]  (240.54,101.07) .. controls (240.54,98.31) and (242.78,96.07) .. (245.54,96.07) -- (259.54,96.07) .. controls (262.3,96.07) and (264.54,98.31) .. (264.54,101.07) -- (264.54,165.07) .. controls (264.54,167.83) and (262.3,170.07) .. (259.54,170.07) -- (245.54,170.07) .. controls (242.78,170.07) and (240.54,167.83) .. (240.54,165.07) -- cycle  ;
\draw (252.54,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
H.Oct. \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 230; green, 202; blue, 168 }  ,fill opacity=1 ]  (263.55,101.07) .. controls (263.55,98.31) and (265.79,96.07) .. (268.55,96.07) -- (282.55,96.07) .. controls (285.31,96.07) and (287.55,98.31) .. (287.55,101.07) -- (287.55,165.07) .. controls (287.55,167.83) and (285.31,170.07) .. (282.55,170.07) -- (268.55,170.07) .. controls (265.79,170.07) and (263.55,167.83) .. (263.55,165.07) -- cycle  ;
\draw (275.55,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
H.I.C \ +3
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 179; green, 135; blue, 81 }  ,fill opacity=1 ]  (400.71,101.07) .. controls (400.71,98.31) and (402.95,96.07) .. (405.71,96.07) -- (419.71,96.07) .. controls (422.47,96.07) and (424.71,98.31) .. (424.71,101.07) -- (424.71,165.07) .. controls (424.71,167.83) and (422.47,170.07) .. (419.71,170.07) -- (405.71,170.07) .. controls (402.95,170.07) and (400.71,167.83) .. (400.71,165.07) -- cycle  ;
\draw (412.71,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
H.Oct. \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 230; green, 202; blue, 168 }  ,fill opacity=1 ]  (423.72,101.07) .. controls (423.72,98.31) and (425.96,96.07) .. (428.72,96.07) -- (442.72,96.07) .. controls (445.48,96.07) and (447.72,98.31) .. (447.72,101.07) -- (447.72,165.07) .. controls (447.72,167.83) and (445.48,170.07) .. (442.72,170.07) -- (428.72,170.07) .. controls (425.96,170.07) and (423.72,167.83) .. (423.72,165.07) -- cycle  ;
\draw (435.72,133.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
H.I.C \ +5
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/tikz_intervalization_strategies_interval_pitch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (149.06,7.77) .. controls (149.06,5.01) and (151.29,2.77) .. (154.06,2.77) -- (174.06,2.77) .. controls (176.82,2.77) and (179.06,5.01) .. (179.06,7.77) -- (179.06,71.77) .. controls (179.06,74.53) and (176.82,76.77) .. (174.06,76.77) -- (154.06,76.77) .. controls (151.29,76.77) and (149.06,74.53) .. (149.06,71.77) -- cycle  ;
\draw (164.06,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (298.92,7.77) .. controls (298.92,5.01) and (301.16,2.77) .. (303.92,2.77) -- (323.92,2.77) .. controls (326.68,2.77) and (328.92,5.01) .. (328.92,7.77) -- (328.92,71.77) .. controls (328.92,74.53) and (326.68,76.77) .. (323.92,76.77) -- (303.92,76.77) .. controls (301.16,76.77) and (298.92,74.53) .. (298.92,71.77) -- cycle  ;
\draw (313.92,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (359.06,7.77) .. controls (359.06,5.01) and (361.3,2.77) .. (364.06,2.77) -- (384.06,2.77) .. controls (386.82,2.77) and (389.06,5.01) .. (389.06,7.77) -- (389.06,71.77) .. controls (389.06,74.53) and (386.82,76.77) .. (384.06,76.77) -- (364.06,76.77) .. controls (361.3,76.77) and (359.06,74.53) .. (359.06,71.77) -- cycle  ;
\draw (374.06,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (448.94,7.48) .. controls (448.94,4.72) and (451.18,2.48) .. (453.94,2.48) -- (473.94,2.48) .. controls (476.71,2.48) and (478.94,4.72) .. (478.94,7.48) -- (478.94,71.48) .. controls (478.94,74.24) and (476.71,76.48) .. (473.94,76.48) -- (453.94,76.48) .. controls (451.18,76.48) and (448.94,74.24) .. (448.94,71.48) -- cycle  ;
\draw (463.94,39.48) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (119.05,7.77) .. controls (119.05,5.01) and (121.29,2.77) .. (124.05,2.77) -- (144.05,2.77) .. controls (146.81,2.77) and (149.05,5.01) .. (149.05,7.77) -- (149.05,71.77) .. controls (149.05,74.53) and (146.81,76.77) .. (144.05,76.77) -- (124.05,76.77) .. controls (121.29,76.77) and (119.05,74.53) .. (119.05,71.77) -- cycle  ;
\draw (134.05,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 64
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (269.05,7.77) .. controls (269.05,5.01) and (271.29,2.77) .. (274.05,2.77) -- (294.05,2.77) .. controls (296.81,2.77) and (299.05,5.01) .. (299.05,7.77) -- (299.05,71.77) .. controls (299.05,74.53) and (296.81,76.77) .. (294.05,76.77) -- (274.05,76.77) .. controls (271.29,76.77) and (269.05,74.53) .. (269.05,71.77) -- cycle  ;
\draw (284.05,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 67
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (419.14,7.77) .. controls (419.14,5.01) and (421.38,2.77) .. (424.14,2.77) -- (444.14,2.77) .. controls (446.9,2.77) and (449.14,5.01) .. (449.14,7.77) -- (449.14,71.77) .. controls (449.14,74.53) and (446.9,76.77) .. (444.14,76.77) -- (424.14,76.77) .. controls (421.38,76.77) and (419.14,74.53) .. (419.14,71.77) -- cycle  ;
\draw (434.14,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 72
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (88.83,7.77) .. controls (88.83,5.01) and (91.07,2.77) .. (93.83,2.77) -- (113.83,2.77) .. controls (116.59,2.77) and (118.83,5.01) .. (118.83,7.77) -- (118.83,71.77) .. controls (118.83,74.53) and (116.59,76.77) .. (113.83,76.77) -- (93.83,76.77) .. controls (91.07,76.77) and (88.83,74.53) .. (88.83,71.77) -- cycle  ;
\draw (103.83,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 135; green, 105; blue, 47 }  ,fill opacity=1 ]  (49.33,7.77) .. controls (49.33,5.01) and (51.57,2.77) .. (54.33,2.77) -- (74.33,2.77) .. controls (77.09,2.77) and (79.33,5.01) .. (79.33,7.77) -- (79.33,71.77) .. controls (79.33,74.53) and (77.09,76.77) .. (74.33,76.77) -- (54.33,76.77) .. controls (51.57,76.77) and (49.33,74.53) .. (49.33,71.77) -- cycle  ;
\draw (64.33,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Bar
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (239.12,7.77) .. controls (239.12,5.01) and (241.36,2.77) .. (244.12,2.77) -- (264.12,2.77) .. controls (266.88,2.77) and (269.12,5.01) .. (269.12,7.77) -- (269.12,71.77) .. controls (269.12,74.53) and (266.88,76.77) .. (264.12,76.77) -- (244.12,76.77) .. controls (241.36,76.77) and (239.12,74.53) .. (239.12,71.77) -- cycle  ;
\draw (254.12,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (389.12,7.77) .. controls (389.12,5.01) and (391.36,2.77) .. (394.12,2.77) -- (414.12,2.77) .. controls (416.88,2.77) and (419.12,5.01) .. (419.12,7.77) -- (419.12,71.77) .. controls (419.12,74.53) and (416.88,76.77) .. (414.12,76.77) -- (394.12,76.77) .. controls (391.36,76.77) and (389.12,74.53) .. (389.12,71.77) -- cycle  ;
\draw (404.12,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 8
\end{center}

\end{minipage}};
\draw (3,74) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{51.19pt}\setlength\topsep{0pt}
\begin{center}
\textbf{REMI}\\Abs. + VPI
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (209.06,7.77) .. controls (209.06,5.01) and (211.29,2.77) .. (214.06,2.77) -- (234.06,2.77) .. controls (236.82,2.77) and (239.06,5.01) .. (239.06,7.77) -- (239.06,71.77) .. controls (239.06,74.53) and (236.82,76.77) .. (234.06,76.77) -- (214.06,76.77) .. controls (211.29,76.77) and (209.06,74.53) .. (209.06,71.77) -- cycle  ;
\draw (224.06,39.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (508.94,7.48) .. controls (508.94,4.72) and (511.18,2.48) .. (513.94,2.48) -- (533.94,2.48) .. controls (536.71,2.48) and (538.94,4.72) .. (538.94,7.48) -- (538.94,71.48) .. controls (538.94,74.24) and (536.71,76.48) .. (533.94,76.48) -- (513.94,76.48) .. controls (511.18,76.48) and (508.94,74.24) .. (508.94,71.48) -- cycle  ;
\draw (523.94,39.48) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (568.94,7.48) .. controls (568.94,4.72) and (571.18,2.48) .. (573.94,2.48) -- (593.94,2.48) .. controls (596.71,2.48) and (598.94,4.72) .. (598.94,7.48) -- (598.94,71.48) .. controls (598.94,74.24) and (596.71,76.48) .. (593.94,76.48) -- (573.94,76.48) .. controls (571.18,76.48) and (568.94,74.24) .. (568.94,71.48) -- cycle  ;
\draw (583.94,39.48) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 111; green, 167; blue, 111 }  ,fill opacity=1 ]  (178.9,7.7) .. controls (178.9,4.94) and (181.14,2.7) .. (183.9,2.7) -- (203.9,2.7) .. controls (206.66,2.7) and (208.9,4.94) .. (208.9,7.7) -- (208.9,71.7) .. controls (208.9,74.46) and (206.66,76.7) .. (203.9,76.7) -- (183.9,76.7) .. controls (181.14,76.7) and (178.9,74.46) .. (178.9,71.7) -- cycle  ;
\draw (193.9,39.7) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.P.I \ +3
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 111; green, 167; blue, 111 }  ,fill opacity=1 ]  (329.3,8.3) .. controls (329.3,5.54) and (331.54,3.3) .. (334.3,3.3) -- (354.3,3.3) .. controls (357.06,3.3) and (359.3,5.54) .. (359.3,8.3) -- (359.3,72.3) .. controls (359.3,75.06) and (357.06,77.3) .. (354.3,77.3) -- (334.3,77.3) .. controls (331.54,77.3) and (329.3,75.06) .. (329.3,72.3) -- cycle  ;
\draw (344.3,40.3) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.P.I \ -8
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 111; green, 167; blue, 111 }  ,fill opacity=1 ]  (479.3,8.3) .. controls (479.3,5.54) and (481.54,3.3) .. (484.3,3.3) -- (504.3,3.3) .. controls (507.06,3.3) and (509.3,5.54) .. (509.3,8.3) -- (509.3,72.3) .. controls (509.3,75.06) and (507.06,77.3) .. (504.3,77.3) -- (484.3,77.3) .. controls (481.54,77.3) and (479.3,75.06) .. (479.3,72.3) -- cycle  ;
\draw (494.3,40.3) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.P.I \ -8
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 111; green, 167; blue, 111 }  ,fill opacity=1 ]  (539.3,8.3) .. controls (539.3,5.54) and (541.54,3.3) .. (544.3,3.3) -- (564.3,3.3) .. controls (567.06,3.3) and (569.3,5.54) .. (569.3,8.3) -- (569.3,72.3) .. controls (569.3,75.06) and (567.06,77.3) .. (564.3,77.3) -- (544.3,77.3) .. controls (541.54,77.3) and (539.3,75.06) .. (539.3,72.3) -- cycle  ;
\draw (554.3,40.3) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.P.I \ -12
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (298.92,94.77) .. controls (298.92,92.01) and (301.16,89.77) .. (303.92,89.77) -- (323.92,89.77) .. controls (326.68,89.77) and (328.92,92.01) .. (328.92,94.77) -- (328.92,158.77) .. controls (328.92,161.53) and (326.68,163.77) .. (323.92,163.77) -- (303.92,163.77) .. controls (301.16,163.77) and (298.92,161.53) .. (298.92,158.77) -- cycle  ;
\draw (313.92,126.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (359.06,94.77) .. controls (359.06,92.01) and (361.3,89.77) .. (364.06,89.77) -- (384.06,89.77) .. controls (386.82,89.77) and (389.06,92.01) .. (389.06,94.77) -- (389.06,158.77) .. controls (389.06,161.53) and (386.82,163.77) .. (384.06,163.77) -- (364.06,163.77) .. controls (361.3,163.77) and (359.06,161.53) .. (359.06,158.77) -- cycle  ;
\draw (374.06,126.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (448.94,94.48) .. controls (448.94,91.72) and (451.18,89.48) .. (453.94,89.48) -- (473.94,89.48) .. controls (476.71,89.48) and (478.94,91.72) .. (478.94,94.48) -- (478.94,158.48) .. controls (478.94,161.24) and (476.71,163.48) .. (473.94,163.48) -- (453.94,163.48) .. controls (451.18,163.48) and (448.94,161.24) .. (448.94,158.48) -- cycle  ;
\draw (463.94,126.48) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (88.83,94.77) .. controls (88.83,92.01) and (91.07,89.77) .. (93.83,89.77) -- (113.83,89.77) .. controls (116.59,89.77) and (118.83,92.01) .. (118.83,94.77) -- (118.83,158.77) .. controls (118.83,161.53) and (116.59,163.77) .. (113.83,163.77) -- (93.83,163.77) .. controls (91.07,163.77) and (88.83,161.53) .. (88.83,158.77) -- cycle  ;
\draw (103.83,126.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 135; green, 105; blue, 47 }  ,fill opacity=1 ]  (49.33,94.77) .. controls (49.33,92.01) and (51.57,89.77) .. (54.33,89.77) -- (74.33,89.77) .. controls (77.09,89.77) and (79.33,92.01) .. (79.33,94.77) -- (79.33,158.77) .. controls (79.33,161.53) and (77.09,163.77) .. (74.33,163.77) -- (54.33,163.77) .. controls (51.57,163.77) and (49.33,161.53) .. (49.33,158.77) -- cycle  ;
\draw (64.33,126.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Bar
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (239.12,94.77) .. controls (239.12,92.01) and (241.36,89.77) .. (244.12,89.77) -- (264.12,89.77) .. controls (266.88,89.77) and (269.12,92.01) .. (269.12,94.77) -- (269.12,158.77) .. controls (269.12,161.53) and (266.88,163.77) .. (264.12,163.77) -- (244.12,163.77) .. controls (241.36,163.77) and (239.12,161.53) .. (239.12,158.77) -- cycle  ;
\draw (254.12,126.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (389.12,94.77) .. controls (389.12,92.01) and (391.36,89.77) .. (394.12,89.77) -- (414.12,89.77) .. controls (416.88,89.77) and (419.12,92.01) .. (419.12,94.77) -- (419.12,158.77) .. controls (419.12,161.53) and (416.88,163.77) .. (414.12,163.77) -- (394.12,163.77) .. controls (391.36,163.77) and (389.12,161.53) .. (389.12,158.77) -- cycle  ;
\draw (404.12,126.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 8
\end{center}

\end{minipage}};
\draw (3,161) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
\textbf{REMI}\\HPI + VPI
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (209.06,94.77) .. controls (209.06,92.01) and (211.29,89.77) .. (214.06,89.77) -- (234.06,89.77) .. controls (236.82,89.77) and (239.06,92.01) .. (239.06,94.77) -- (239.06,158.77) .. controls (239.06,161.53) and (236.82,163.77) .. (234.06,163.77) -- (214.06,163.77) .. controls (211.29,163.77) and (209.06,161.53) .. (209.06,158.77) -- cycle  ;
\draw (224.06,126.77) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (508.94,94.48) .. controls (508.94,91.72) and (511.18,89.48) .. (513.94,89.48) -- (533.94,89.48) .. controls (536.71,89.48) and (538.94,91.72) .. (538.94,94.48) -- (538.94,158.48) .. controls (538.94,161.24) and (536.71,163.48) .. (533.94,163.48) -- (513.94,163.48) .. controls (511.18,163.48) and (508.94,161.24) .. (508.94,158.48) -- cycle  ;
\draw (523.94,126.48) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (568.94,94.48) .. controls (568.94,91.72) and (571.18,89.48) .. (573.94,89.48) -- (593.94,89.48) .. controls (596.71,89.48) and (598.94,91.72) .. (598.94,94.48) -- (598.94,158.48) .. controls (598.94,161.24) and (596.71,163.48) .. (593.94,163.48) -- (573.94,163.48) .. controls (571.18,163.48) and (568.94,161.24) .. (568.94,158.48) -- cycle  ;
\draw (583.94,126.48) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 111; green, 167; blue, 111 }  ,fill opacity=1 ]  (178.4,94.7) .. controls (178.4,91.94) and (180.64,89.7) .. (183.4,89.7) -- (203.4,89.7) .. controls (206.16,89.7) and (208.4,91.94) .. (208.4,94.7) -- (208.4,158.7) .. controls (208.4,161.46) and (206.16,163.7) .. (203.4,163.7) -- (183.4,163.7) .. controls (180.64,163.7) and (178.4,161.46) .. (178.4,158.7) -- cycle  ;
\draw (193.4,126.7) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.P.I \ +3
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 111; green, 167; blue, 111 }  ,fill opacity=1 ]  (329.3,95.3) .. controls (329.3,92.54) and (331.54,90.3) .. (334.3,90.3) -- (354.3,90.3) .. controls (357.06,90.3) and (359.3,92.54) .. (359.3,95.3) -- (359.3,159.3) .. controls (359.3,162.06) and (357.06,164.3) .. (354.3,164.3) -- (334.3,164.3) .. controls (331.54,164.3) and (329.3,162.06) .. (329.3,159.3) -- cycle  ;
\draw (344.3,127.3) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.P.I \ -8
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 111; green, 167; blue, 111 }  ,fill opacity=1 ]  (479.3,95.3) .. controls (479.3,92.54) and (481.54,90.3) .. (484.3,90.3) -- (504.3,90.3) .. controls (507.06,90.3) and (509.3,92.54) .. (509.3,95.3) -- (509.3,159.3) .. controls (509.3,162.06) and (507.06,164.3) .. (504.3,164.3) -- (484.3,164.3) .. controls (481.54,164.3) and (479.3,162.06) .. (479.3,159.3) -- cycle  ;
\draw (494.3,127.3) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.P.I \ -8
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 111; green, 167; blue, 111 }  ,fill opacity=1 ]  (539.3,95.3) .. controls (539.3,92.54) and (541.54,90.3) .. (544.3,90.3) -- (564.3,90.3) .. controls (567.06,90.3) and (569.3,92.54) .. (569.3,95.3) -- (569.3,159.3) .. controls (569.3,162.06) and (567.06,164.3) .. (564.3,164.3) -- (544.3,164.3) .. controls (541.54,164.3) and (539.3,162.06) .. (539.3,159.3) -- cycle  ;
\draw (554.3,127.3) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
V.P.I \ -12
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 230; green, 182; blue, 79 }  ,fill opacity=1 ]  (269.11,94.91) .. controls (269.11,92.15) and (271.35,89.91) .. (274.11,89.91) -- (294.11,89.91) .. controls (296.88,89.91) and (299.11,92.15) .. (299.11,94.91) -- (299.11,158.91) .. controls (299.11,161.67) and (296.88,163.91) .. (294.11,163.91) -- (274.11,163.91) .. controls (271.35,163.91) and (269.11,161.67) .. (269.11,158.91) -- cycle  ;
\draw (284.11,126.91) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
H.P.I \ +3
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 230; green, 182; blue, 79 }  ,fill opacity=1 ]  (419.11,94.91) .. controls (419.11,92.15) and (421.35,89.91) .. (424.11,89.91) -- (444.11,89.91) .. controls (446.88,89.91) and (449.11,92.15) .. (449.11,94.91) -- (449.11,158.91) .. controls (449.11,161.67) and (446.88,163.91) .. (444.11,163.91) -- (424.11,163.91) .. controls (421.35,163.91) and (419.11,161.67) .. (419.11,158.91) -- cycle  ;
\draw (434.11,126.91) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.78pt}\setlength\topsep{0pt}
\begin{center}
H.P.I \ +5
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/tikz_intervalization_strategies_remi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (152.56,10.07) .. controls (152.56,7.31) and (154.79,5.07) .. (157.56,5.07) -- (177.56,5.07) .. controls (180.32,5.07) and (182.56,7.31) .. (182.56,10.07) -- (182.56,74.07) .. controls (182.56,76.83) and (180.32,79.07) .. (177.56,79.07) -- (157.56,79.07) .. controls (154.79,79.07) and (152.56,76.83) .. (152.56,74.07) -- cycle  ;
\draw (167.56,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (302.42,10.07) .. controls (302.42,7.31) and (304.66,5.07) .. (307.42,5.07) -- (327.42,5.07) .. controls (330.18,5.07) and (332.42,7.31) .. (332.42,10.07) -- (332.42,74.07) .. controls (332.42,76.83) and (330.18,79.07) .. (327.42,79.07) -- (307.42,79.07) .. controls (304.66,79.07) and (302.42,76.83) .. (302.42,74.07) -- cycle  ;
\draw (317.42,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (362.56,10.07) .. controls (362.56,7.31) and (364.8,5.07) .. (367.56,5.07) -- (387.56,5.07) .. controls (390.32,5.07) and (392.56,7.31) .. (392.56,10.07) -- (392.56,74.07) .. controls (392.56,76.83) and (390.32,79.07) .. (387.56,79.07) -- (367.56,79.07) .. controls (364.8,79.07) and (362.56,76.83) .. (362.56,74.07) -- cycle  ;
\draw (377.56,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (452.44,9.78) .. controls (452.44,7.02) and (454.68,4.78) .. (457.44,4.78) -- (477.44,4.78) .. controls (480.21,4.78) and (482.44,7.02) .. (482.44,9.78) -- (482.44,73.78) .. controls (482.44,76.54) and (480.21,78.78) .. (477.44,78.78) -- (457.44,78.78) .. controls (454.68,78.78) and (452.44,76.54) .. (452.44,73.78) -- cycle  ;
\draw (467.44,41.78) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (122.55,10.07) .. controls (122.55,7.31) and (124.79,5.07) .. (127.55,5.07) -- (147.55,5.07) .. controls (150.31,5.07) and (152.55,7.31) .. (152.55,10.07) -- (152.55,74.07) .. controls (152.55,76.83) and (150.31,79.07) .. (147.55,79.07) -- (127.55,79.07) .. controls (124.79,79.07) and (122.55,76.83) .. (122.55,74.07) -- cycle  ;
\draw (137.55,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 64
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (272.55,10.07) .. controls (272.55,7.31) and (274.79,5.07) .. (277.55,5.07) -- (297.55,5.07) .. controls (300.31,5.07) and (302.55,7.31) .. (302.55,10.07) -- (302.55,74.07) .. controls (302.55,76.83) and (300.31,79.07) .. (297.55,79.07) -- (277.55,79.07) .. controls (274.79,79.07) and (272.55,76.83) .. (272.55,74.07) -- cycle  ;
\draw (287.55,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 67
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (332.69,10.07) .. controls (332.69,7.31) and (334.93,5.07) .. (337.69,5.07) -- (357.69,5.07) .. controls (360.45,5.07) and (362.69,7.31) .. (362.69,10.07) -- (362.69,74.07) .. controls (362.69,76.83) and (360.45,79.07) .. (357.69,79.07) -- (337.69,79.07) .. controls (334.93,79.07) and (332.69,76.83) .. (332.69,74.07) -- cycle  ;
\draw (347.69,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 59
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (422.64,10.07) .. controls (422.64,7.31) and (424.88,5.07) .. (427.64,5.07) -- (447.64,5.07) .. controls (450.4,5.07) and (452.64,7.31) .. (452.64,10.07) -- (452.64,74.07) .. controls (452.64,76.83) and (450.4,79.07) .. (447.64,79.07) -- (427.64,79.07) .. controls (424.88,79.07) and (422.64,76.83) .. (422.64,74.07) -- cycle  ;
\draw (437.64,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 72
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (92.33,10.07) .. controls (92.33,7.31) and (94.57,5.07) .. (97.33,5.07) -- (117.33,5.07) .. controls (120.09,5.07) and (122.33,7.31) .. (122.33,10.07) -- (122.33,74.07) .. controls (122.33,76.83) and (120.09,79.07) .. (117.33,79.07) -- (97.33,79.07) .. controls (94.57,79.07) and (92.33,76.83) .. (92.33,74.07) -- cycle  ;
\draw (107.33,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 135; green, 105; blue, 47 }  ,fill opacity=1 ]  (52.83,10.07) .. controls (52.83,7.31) and (55.07,5.07) .. (57.83,5.07) -- (77.83,5.07) .. controls (80.59,5.07) and (82.83,7.31) .. (82.83,10.07) -- (82.83,74.07) .. controls (82.83,76.83) and (80.59,79.07) .. (77.83,79.07) -- (57.83,79.07) .. controls (55.07,79.07) and (52.83,76.83) .. (52.83,74.07) -- cycle  ;
\draw (67.83,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Bar
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (242.62,10.07) .. controls (242.62,7.31) and (244.86,5.07) .. (247.62,5.07) -- (267.62,5.07) .. controls (270.38,5.07) and (272.62,7.31) .. (272.62,10.07) -- (272.62,74.07) .. controls (272.62,76.83) and (270.38,79.07) .. (267.62,79.07) -- (247.62,79.07) .. controls (244.86,79.07) and (242.62,76.83) .. (242.62,74.07) -- cycle  ;
\draw (257.62,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (392.62,10.07) .. controls (392.62,7.31) and (394.86,5.07) .. (397.62,5.07) -- (417.62,5.07) .. controls (420.38,5.07) and (422.62,7.31) .. (422.62,10.07) -- (422.62,74.07) .. controls (422.62,76.83) and (420.38,79.07) .. (417.62,79.07) -- (397.62,79.07) .. controls (394.86,79.07) and (392.62,76.83) .. (392.62,74.07) -- cycle  ;
\draw (407.62,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pos. \ 8
\end{center}

\end{minipage}};
\draw (6.5,64.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{28.22pt}\setlength\topsep{0pt}
\begin{center}
\textbf{REMI}
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (212.56,10.07) .. controls (212.56,7.31) and (214.79,5.07) .. (217.56,5.07) -- (237.56,5.07) .. controls (240.32,5.07) and (242.56,7.31) .. (242.56,10.07) -- (242.56,74.07) .. controls (242.56,76.83) and (240.32,79.07) .. (237.56,79.07) -- (217.56,79.07) .. controls (214.79,79.07) and (212.56,76.83) .. (212.56,74.07) -- cycle  ;
\draw (227.56,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (182.55,10.07) .. controls (182.55,7.31) and (184.79,5.07) .. (187.55,5.07) -- (207.55,5.07) .. controls (210.31,5.07) and (212.55,7.31) .. (212.55,10.07) -- (212.55,74.07) .. controls (212.55,76.83) and (210.31,79.07) .. (207.55,79.07) -- (187.55,79.07) .. controls (184.79,79.07) and (182.55,76.83) .. (182.55,74.07) -- cycle  ;
\draw (197.55,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 67
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (512.44,9.78) .. controls (512.44,7.02) and (514.68,4.78) .. (517.44,4.78) -- (537.44,4.78) .. controls (540.21,4.78) and (542.44,7.02) .. (542.44,9.78) -- (542.44,73.78) .. controls (542.44,76.54) and (540.21,78.78) .. (537.44,78.78) -- (517.44,78.78) .. controls (514.68,78.78) and (512.44,76.54) .. (512.44,73.78) -- cycle  ;
\draw (527.44,41.78) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (482.64,10.07) .. controls (482.64,7.31) and (484.88,5.07) .. (487.64,5.07) -- (507.64,5.07) .. controls (510.4,5.07) and (512.64,7.31) .. (512.64,10.07) -- (512.64,74.07) .. controls (512.64,76.83) and (510.4,79.07) .. (507.64,79.07) -- (487.64,79.07) .. controls (484.88,79.07) and (482.64,76.83) .. (482.64,74.07) -- cycle  ;
\draw (497.64,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 64
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (572.44,9.78) .. controls (572.44,7.02) and (574.68,4.78) .. (577.44,4.78) -- (597.44,4.78) .. controls (600.21,4.78) and (602.44,7.02) .. (602.44,9.78) -- (602.44,73.78) .. controls (602.44,76.54) and (600.21,78.78) .. (597.44,78.78) -- (577.44,78.78) .. controls (574.68,78.78) and (572.44,76.54) .. (572.44,73.78) -- cycle  ;
\draw (587.44,41.78) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Dur. \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (542.64,10.07) .. controls (542.64,7.31) and (544.88,5.07) .. (547.64,5.07) -- (567.64,5.07) .. controls (570.4,5.07) and (572.64,7.31) .. (572.64,10.07) -- (572.64,74.07) .. controls (572.64,76.83) and (570.4,79.07) .. (567.64,79.07) -- (547.64,79.07) .. controls (544.88,79.07) and (542.64,76.83) .. (542.64,74.07) -- cycle  ;
\draw (557.64,42.07) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{47.7pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 60
\end{center}

\end{minipage}};


\end{tikzpicture}

